The three-point correlation function of cosmic shear. II: Relation to the bispectrum of the projected mass density and generalized third-order aperture measures

We study the relation of the three-point cosmic shear statistics to the third-order statistical properties of the underlying convergence, expressed in terms of its bispectrum. Explicit relations for the natural components of the shear three-point correlation function in terms of the bispectrum are derived. The behavior of the correlation function under parity transformation is obtained and found to agree with previous results. We find that in contrast to the two-point shear correlation function, the three-point function at a given angular scale \theta is not affected by power in the bispectrum on much larger scales. These relations are then inverted to obtain the bispectrum in terms of the three-point shear correlator; two different expressions, corresponding to different natural components of the shear correlator, are obtained and can be used to separate E and B-mode shear contributions. These relations allow us to explicitly show that correlations containing an odd power of B-mode shear vanish for parity-symmetric fields. Generalizing a recent result by Jarvis et al., we derive expressions for the third-order aperture measures, employing multiple angular scales, in terms of the (natural components of the) three-point shear correlator and show that they contain essentially all the information about the underlying bispectrum. We discuss the many useful features these (generalized) aperture measures have that makes them convenient for future analyses of the skewness of the cosmic shear field (and any other polar field, such as the polarization of the Cosmic Microwave Background). (Abridged)

==> triple2_fig1.tex <==
\SpecialCoor
%
\def\Ax{1 }\def\Ay{0 }%
\def\Bx{9 }\def\By{2 }%
\def\Cx{2 }\def\Cy{6 }%
%
\def\a{\Bx \Cx sub dup mul \By \Cy sub dup mul add sqrt }%
\def\b{\Cx \Ax sub dup mul \Cy \Ay sub dup mul add sqrt }%
\def\c{\Ax \Bx sub dup mul \Ay \By sub dup mul add sqrt }%
\def\A{\Cy \Ay sub \Cx \Ax sub atan \By \Ay sub \Bx \Ax sub atan sub }%
\def\B{\Ay \By sub \Ax \Bx sub atan \Cy \By sub \Cx \Bx sub atan sub }%
\def\C{\By \Cy sub \Bx \Cx sub atan \Ay \Cy sub \Ax \Cx sub atan sub }%
\def\r{\b \c add \a sub \c \a add \b sub \a \b add \c sub mul mul
\a \b \c add add div sqrt 2 div }%
\def\R{\a \A sin div 2 div }%
\def\Area{\a \b \C sin mul mul 2 div }
\def\ha{\Area 2 mul \a div }
\def\hb{\Area 2 mul \b div }
\def\hc{\Area 2 mul \c div }
\def\HAx{\Ax \ha \Hy \Ay sub \Hx \Ax sub atan cos mul add }
\def\HAy{\Ay \ha \Hy \Ay sub \Hx \Ax sub atan sin mul add }
\def\HBx{\Bx \hb \Hy \By sub \Hx \Bx sub atan cos mul add }
\def\HBy{\By \hb \Hy \By sub \Hx \Bx sub atan sin mul add }
\def\HCx{\Cx \hc \Hy \Cy sub \Hx \Cx sub atan cos mul add }
\def\HCy{\Cy \hc \Hy \Cy sub \Hx \Cx sub atan sin mul add }
\def\baricentricX#1#2#3{\Ax #1 mul \Bx #2 mul \Cx #3 mul add add #1 #2
  #3 add add div }%
\def\baricentricY#1#2#3{\Ay #1 mul \By #2 mul \Cy #3 mul add add #1 #2
  #3 add add div }%
\def\trilinearX#1#2#3{\baricentricX{#1 \a mul }{#2 \b mul }{#3 \c mul }}%
\def\trilinearY#1#2#3{\baricentricY{#1 \a mul }{#2 \b mul }{#3 \c mul }}%
\def\Hx{\trilinearX{\B cos \C cos mul }{\C cos \A cos mul }{\A cos \B cos mul }}%
\def\Hy{\trilinearY{\B cos \C cos mul }{\C cos \A cos mul }{\A cos \B cos mul }}%
%
\psset{unit=0.8cm}%
\begin{pspicture}(0,-0.2)(11.5,7.2)
  \pnode(! \Ax \Ay){X_1}
  \pnode(! \Bx \By){X_2}
  \pnode(! \Cx \Cy){X_3}
  \pnode(! \Hx \Hy){H}
  \pnode(! \Bx \Ax sub \By \Ay sub){x_3}
  \pnode(! \Cx \Bx sub \Cy \By sub){x_1}
  \pnode(! \Ax \Cx sub \Ay \Cy sub){x_2}
  \ncline[linewidth=1.2pt]{*->}{X_1}{X_2}
  \Bput{$\vc{x}_3$}
  \ncline[linewidth=1.2pt]{*->}{X_2}{X_3}
  \Bput{$\vc{x}_1$}
  \ncline[linewidth=1.2pt]{*->}{X_3}{X_1}
  \Bput{$\vc{x}_2$}
  \uput[180](X_1){$\vc{X}_1$}
  \uput[-60](X_2){$\vc{X}_2$}
  \uput[90](X_3){$\vc{X}_3$}
  %%
  \psdots[linewidth=1.2pt](H)
  \psline[linestyle=dashed](X_1)(! \HAx \HAy)
  \psline[linestyle=dashed](X_2)(! \HBx \HBy)
  \psline[linestyle=dashed](X_3)(! \HCx \HCy)
  \uput[-65](H){$H$}
  %%
  \pcline[linestyle=dashed]{-}(X_1)([nodesep=2]X_1)
  \psarc{->}(X_1){1.5}{0}{(x_3)}
  \uput{1.7}[! \By \Ay sub \Bx \Ax sub atan 2 div](X_1){$\varphi_3$}
  \pcline[linestyle=dashed]{-}(X_2)([nodesep=2]X_2)
  \psarc{->}(X_2){1.5}{0}{(x_1)}
  \uput{1.7}[! \Cy \By sub \Cx \Bx sub atan 2 div](X_2){$\varphi_1$}
  \pcline[linestyle=dashed]{-}(X_3)([nodesep=2]X_3)
  \psarc{->}(X_3){1.5}{0}{(x_2)}
  \uput{1.7}[! \Ay \Cy sub \Ax \Cx sub atan 2 div](X_3){$\varphi_2$}
  %%
  \psarc(X_1){1}{(x_3)}{! \Cy \Ay sub \Cx \Ax sub atan}
  \uput{1.2}[! \By \Ay sub \Bx \Ax sub atan 
  \Cy \Ay sub \Cx \Ax sub atan add 2 div](X_1){$\phi_1$}
  \psarc(X_2){1}{(x_1)}{! \Ay \By sub \Ax \Bx sub atan}
  \uput{1.2}[! \Cy \By sub \Cx \Bx sub atan 
  \Ay \By sub \Ax \Bx sub atan add 2 div](X_2){$\phi_2$}
  \psarc(X_3){1}{(x_2)}{! \By \Cy sub \Bx \Cx sub atan}
  \uput{1.2}[! \Ay \Cy sub \Ax \Cx sub atan 
  \By \Cy sub \Bx \Cx sub atan add 2 div](X_3){$\phi_3$}
\end{pspicture}%
%
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "art"
%%% End: 

